Extended Torelli map to the Igusa blowup in genus 6, 7, and 8

It was conjectured in \cite{Namikawa_ExtendedTorelli} that the Torelli map $M_g\to A_g$ associating to a curve its jacobian extends to a regular map from the Deligne-Mumford moduli space of stable curves $\bar{M}_g$ to the (normalization of the) Igusa blowup $\bar{A}_g^{\rm cent}$. A counterexample in genus $g=9$ was found in \cite{AlexeevBrunyate}. Here, we prove that the extended map is regular for all $g\le8$, thus completely solving the problem in every genus.

==> (inline-0) <==
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n7) at (8,4) {};
  \node[vert] (n8) at (10,6) {};
  \node[vert] (n9) at (12,4) {};
  \node[vert] (n10) at (10,2) {};
  \node[vert] (n11) at (10,4) {};

  \draw[thinedge] (n1) to [out=90,in=180] node[label]{$1$} (n2);
  \draw[thickedge] (n2) to [out=0,in=90] node[label]{$14$} (n3);
  \draw[thickedge] (n3) to [out=-90,in=0] node[label]{$15$} (n4);
  \draw[thinedge] (n4) to [out=180,in=-90] node[label]{$2$} (n1);

  \draw[thickedge] (n7) to [out=90,in=180] node[label]{$10$} (n8);
  \draw[thinedge] (n8) to [out=0,in=90] node[label]{$5$} (n9);
  \draw[thinedge] (n9) to [out=-90,in=0] node[label]{$6$} (n10);
  \draw[thickedge] (n10) to [out=180,in=-90] node[label]{$7$} (n7);

  \draw[thickedge] (n1) -- node[label]{$12$} (n5);
  \draw[thickedge] (n5) -- node[label][swap]{$13$} (n3);
  \draw[thickedge] (n7) -- node[label][swap]{$8$} (n11);
  \draw[thickedge] (n11) -- node[label]{$9$} (n9);

  \draw[thinedge] (n2) to [out=30,in=150] node[label]{$3$} (n8);
  \draw[thickedge] (n5) to [out=30,in=150] node[label]{$11$} (n11);
  \draw[thinedge] (n4) to [out=-30,in=-150] node[label]{$4$} (n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1-e_{12}-e_{13}+e_{14} \\
  f_2=e_2+e_{12}+e_{13}+e_{15} \\
  f_3=e_3+e_8-e_{10}-e_{11}+e_{13}-e_{14} \\
  f_4=e_4+e_7+e_8-e_{11}+e_{13}+e_{15} \\
  f_5=e_5-e_8-e_9+e_{10} \\
  f_6=e_6+e_7+e_8+e_9
  \end{array}$$
\end{longversion}

$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
       & e_1 & e_2 & e_3 & e_4 & e_5 & e_6 & e_7 & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} \\
\hline
   f_1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1& -1& 1 & 0\\
   f_2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1\\
   f_3 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & -1& -1& 0 & 1 & -1& 0\\
   f_4 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & -1& 0 & 1 & 0 & 1\\
   f_5 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & -1& -1& 1 & 0 & 0 & 0 & 0 & 0\\
   f_6 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
  \end{array}
\begin{array}{ll}
    (1) & 1=2+a_{4,6} \\
    (2) & 1=4+a_{3,4}-a_{3,5}+a_{3,6}-a_{4,5}+a_{4,6}-a_{5,6} \\
    (3) & 1=2-a_{5,6} \\
    (4) & 1=2-a_{3,5} \\
    (5) & 1=2+a_{3,4} \\
    (6) & 1=2-a_{1,2} \\
    (7) & 1=4-a_{1,2} -a_{1,3}-a_{1,4}+a_{2,3}+a_{2,4}+a_{3,4} \\
    (8) & 1=2-a_{1,3} \\
    (9) & 1=2+a_{2,4} \\
  \end{array}
\begin{array}{cccccc}
 2 & 1 & 1 & 0 & a_{1,5} & a_{1,6} \\
 1 & 2 & 1 & -1& a_{2,5} & a_{2,6} \\
 1 & 1 & 2 & -1& 1 & 1 \\
 0 & -1& -1& 2 & 0 & -1 \\
 a_{5,1} & a_{5,2} & 1 & 0 & 2 & 1 \\
 a_{6,1} & a_{6,2} & 1 & -1& 1 & 2 \\
  \end{array}
\begin{array}{cccccc}
 2 & 1 & 1 & 0 & 0 & 0 \\
 1 & 2 & 1 & -1& 0 & 0 \\
 1 & 1 & 2 & -1& 1 & 1 \\
 0 & -1& -1& 2 & 0 & -1 \\
 0 & 0 & 1 & 0 & 2 & 1 \\
 0 & 0 & 1 & -1& 1 & 2 \\
  \end{array}
\begin{array}{rl}
  q(x_1,x_2,x_3,x_4,x_5,x_6)=& x_1^2+x_1x_2+x_1x_3+x_2^2+x_2x_3- \\
			     & x_2x_4+x_3^2-x_3x_4+x_3x_5+x_3x_6+ \\
			     & x_4^2-x_4x_6+x_5^2+x_5x_6+x_6^2
  \end{array}
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (8,7)  {};
  \node[vert] (n7) at (11,4) {};
  \node[vert] (n8) at (13,6) {};
  \node[vert] (n9) at (15,4) {};
  \node[vert] (n10) at (13,2) {};
  \node[vert] (n11) at (13,4) {};
  \node[vert] (n12) at (8,1) {};

  \draw[thinedge] (n1) to [out=90,in=180] node[label] {${1}$} (n2);
  \draw[thinedge] (n2) to [out=0,in=90] node[label][swap] {${2}$} (n3);
  \draw[thickedgerev] (n3) to [out=-90,in=0] node[label][swap] {${13}$} (n4);
  \draw[thinedgerev] (n4) to [out=180,in=-90] node[label] {${3}$} (n1);

  \draw[thinedge] (n7) to [out=90,in=180] node[label] {${4}$} (n8);
  \draw[thinedge] (n8) to [out=0,in=90] node[label] {${5}$} (n9);
  \draw[thickedgerev] (n9) to [out=-90,in=0] node[label] {${8}$} (n10);
  \draw[thickedgerev] (n10) to [out=180,in=-90] node[label][swap] {${9}$} (n7);

  \draw[thickedge] (n1) -- node[label] {${14}$} (n5);
  \draw[thickedge] (n5) -- node[label][swap] {${15}$} (n3);
  \draw[thinedge] (n7) -- node[label] {${6}$} (n11);
  \draw[thinedge] (n11) -- node[label] {${7}$} (n9);

  \draw[thickedgerev] (n6) -- node[label][swap] {${17}$} (n2);
  \draw[thickedgerev] (n6) -- node[label] {${16}$} (n5);
  \draw[thickedgerev] (n12) -- node[label] {${12}$} (n4);
  \draw[thickedge] (n6) -- node[label] {${18}$} (n8);
  \draw[thickedge] (n12) -- node[label] {${10}$} (n11);
  \draw[thickedge] (n12) -- node[label][swap] {${11}$} (n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1+e_{17}-e_{16}-e_{14} \\
  f_2=e_2-e_{15}+e_{16}-e_{17} \\
  f_3=e_3+e_{13}-e_{15}-e_{14} \\
  f_4=e_4-e_{18}-e_{16}+e_{15}-e_{13}+e_{12}+e_{11}-e_{9} \\
  f_5=e_5-e_8-e_{11}-e_{12}+e_{13}-e_{15}+e_{16}+e_{18} \\
  f_6=e_6-e_{10}+e_{11}-e_9 \\
  f_7=e_7-e_8-e_{11}+e_{10} 
  \end{array}
\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
      & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 & 1 & 0 \\
   f_2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & -1 & 0 \\
   f_3 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & 0\\
   f_4 & 0 & -1 & 0 & 1 & 1 & -1 & 0 & 1 & -1 & 0 & -1\\
   f_5 & -1 & 0 & 0 & -1 & -1 & 1 & 0 & -1 & 1 & 0 & 1 \\
   f_6 & 0 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_7 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
  \end{array}
\begin{array}{ll}
    (1) & 1=2+a_{5,7} \\
    (2) & 1=2+a_{4,6} \\
    (3) & 1=2-a_{6,7} \\
    (4) & 1=4-a_{4,5}+a_{4,6}-a_{4,7}-a_{5,6}+a_{5,7}-a_{6,7} \\
    (5) & 1=2-a_{4,5} \\
    (6) & 1=3-a_{3,4}+a_{3,5}-a_{4,5} \\
    (7) & 1=2+a_{1,3} \\
    (8) & 1=4+a_{2,3}-a_{2,4}+a_{2,5}-a_{3,4}+a_{3,5}-a_{4,5} \\
    (9) & 1=4-a_{1,2}+a_{1,4}-a_{1,5}-a_{2,4}+a_{2,5}-a_{4,5} \\
    (10)& 1=2-a_{1,2} \\
    (11)& 1=2-a_{4,5} \\
  \end{array}
\begin{array}{ccccccc}
    2 & 1& -1& 0 & 0 & -1 & -1 \\
    1 & 2 & 0 & 1& 0& -1 & 0 \\
    -1 & 0 & 2 & 1 & 0 & 0 & 1\\
    0 & 1 & 1 & 2 & 1 & -1 & 0 \\
    0 & 0 & 0 & 1 & 2 & -1 & -1\\
    -1 & -1 & 0 & -1 & -1 & 2 & 1\\
    -1 & 0 & 1 & 0 & -1 & 1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{F_{11}}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)= 
  & x_1^2+x_1x_2-x_1x_3-x_1x_6-x_1x_7+x_2^2+ \\
  & x_2x_4-x_2x_6+x_3^2+x_3x_4+x_3x_7+x_4^2+ \\
  & x_4x_5-x_4x_6+x_5^2-x_5x_6-x_5x_7+ \\
  & x_6^2+x_6x_7+x_7^2 \\
\end{array}$$

\begin{showfigures}
\begin{figure}[H]
 \begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,3) {};
  \node[vert] (n2) at (3,5)  {};
  \node[vert] (n3) at (5,3)  {};
  \node[vert] (n4) at (4,3-1.73205081) {};
  \node[vert] (n5) at (2,3-1.73205081)  {};
  \node[vert] (n6) at (8,3)  {};
  \node[vert] (n7) at (9,3+1.73205081) {};
  \node[vert] (n8) at (11,3+1.73205081) {};
  \node[vert] (n9) at (12,3) {};
  \node[vert] (n10) at (10,1) {};
  \node[vert] (n11) at (3,3) {};
  \node[vert] (n12) at (10,3) {};

  \draw[thickedge] (n1) to [out=90,in=180] node[label] {$18$} (n2);
  \draw[thinedgerev] (n2) to [out=0,in=90] node[label] {$5$} (n3);
  \draw[thickedge] (n3) to [out=-90,in=32] node[label][swap] {$15$} (n4);
  \draw[thickedge] (n4) to [out=-152,in=-28] node[label][swap] {$16$} (n5);
  \draw[thickedge] (n5) to [out=148,in=-90] node[label] {$17$} (n1);
  
  \draw[thinedge] (n6) to [out=90,in=-148] node[label] {$6$} (n7);
  \draw[thickedgerev] (n7) to [out=28,in=152] node[label][swap] {$12$} (n8);
  \draw[thickedgerev] (n8) to [out=-32,in=90] node[label] {$11$} (n9);
  \draw[thickedgerev] (n9) to [out=-90,in=0] node[label] {$10$} (n10);
  \draw[thickedgerev] (n10) to [out=180,in=-90] node[label] {$9$} (n6);
  
  \draw[thinedgerev] (n1) -- node[label] {$4$} (n11);
  \draw[thickedge] (n11) -- node[label] {$14$} (n3);
  \draw[thickedgerev] (n6) -- node[label] {$8$} (n12);
  \draw[thinedge] (n12) -- node[label] {$7$} (n9);

  \draw[thinedgerev] (n2) to [out=45,in=135] node[label] {$1$} (n8);
  \draw[thickedgerev] (n11) to [out=45,in=180] node[label][near end] {$13$} (n7);
  \draw[thinedgerev] (n4) to [out=0,in=-135] node[label] {$2$} (n12);
  \draw[thinedgerev] (n5) to [out=-45,in=-135] node[label] {$3$} (n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1-e_{12}-e_{13}-e_{14}-e_{15}-e_{16}-e_{17}-e_{18} \\
  f_2=e_2-e_8-e_9-e_{10}-e_{11}-e_{12}-e_{13}-e_{14}-e_{15} \\
  f_3=e_3-e_{10}-e_{11}-e_{12}-e_{13}-e_{14}-e_{15}-e_{16} \\
  f_4=e_4-e_{14}-e_{15}-e_{16}-e_{17} \\
  f_5=e_5-e_{15}-e_{16}-e_{17}-e_{18} \\
  f_6=e_6-e_9-e_{10}-e_{11}-e_{12} \\
  f_7=e_7-e_8-e_9-e_{10} 
  \end{array}
\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
      & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
   f_2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0 & 0 & 0 \\
   f_3 & 0 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0 & 0\\
   f_4 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 0\\
   f_5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 \\
   f_6 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_7 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
  \end{array}
\begin{array}{ll}
    (1) & 1=2+a_{2,7} \\
    (2) & 1=3+a_{2,6}+a_{2,7}+a_{6,7} \\
    (3) & 1=4+a_{2,3}+a_{2,6}+a_{2,7}+a_{3,6}+a_{3,7}+a_{6,7} \\
    (4) & 1=3+a_{2,3}+a_{2,6}+a_{3,6} \\
    (5) & 1=4+a_{1,2}+a_{1,3}+a_{1,6}+a_{2,3}+a_{2,6}+a_{3,6} \\
    (6) & 1=3+a_{1,2}+a_{1,3}+a_{2,3} \\
    (7) & 1=4+a_{1,2}+a_{1,3}+a_{1,4}+a_{2,3}+a_{2,4}+a_{3,4} \\
    (8) & 1=5+a_{1,2}+a_{1,3}+a_{1,4}+a_{1,5}+a_{2,3}+a_{2,4}+a_{2,5}+a_{3,4}+a_{3,5}+a_{4,5} \\
    (9) & 1=4+a_{1,3}+a_{1,4}+a_{1,5}+a_{3,4}+a_{3,5}+a_{4,5} \\
    (10)& 1=3+a_{1,4}+a_{1,5}+a_{4,5} \\
    (11)& 1=2+a_{1,5} \\
  \end{array}
\begin{array}{ccccccc}
    2 & 0& -1& 0 & -1 & 0 & 0 \\
    0 & 2 & -1 & -1& 1& 0 & -1 \\
    -1 & -1 & 2 & 0 & 0 & -1 & 1\\
    0 & -1 & 0 & 2 & -1 & 0 & 0 \\
    -1 & 1 & 0 & -1 & 2 & 0 & 0\\
    0 & 0 & -1 & 0 & 0 & 2 & -1\\
    0 & -1 & 1 & 0 & 0 & -1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{F_{12}} (x_1,x_2,x_3,x_4,x_5,x_6,x_7)=
  & x_1^2-x_1x_3-x_1x_5+x_2^2-x_2x_3 \\
  & -x_2x_4+x_2x_5-x_2x_7+x_3^2-x_3x_6+x_3x_7+ \\
  & x_4^2-x_4x_5+x_5^2+x_6^2-x_6x_7+x_7^2 
\end{array}$$

\begin{showfigures}
\begin{figure}[H]
 \begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,5)  {};
  \node[vert] (n3) at (6,4)  {};
  \node[vert] (n4) at (6,2) {};
  \node[vert] (n5) at (3,1)  {};
  \node[vert] (n6) at (1,2)  {};
  \node[vert] (n7) at (3,3) {};
  \node[vert] (n8) at (9,5) {};
  \node[vert] (n9) at (11,4) {};
  \node[vert] (n10) at (11,2) {};
  \node[vert] (n11) at (9,1) {};
  \node[vert] (n12) at (9,3) {};

  \draw[thinedge] (n1) -- node[label][swap] {$1$} (n2);
  \draw[thickedgerev] (n3) -- node[label][swap,near end] {$13$} (n2);
  \draw[thickedge] (n3) -- node[label] {$15$} (n4);
  \draw[thickedge] (n4) -- node[label] {$14$} (n5);
  \draw[thinedgerev] (n5) -- node[label][swap] {$2$} (n6);
  \draw[thickedgerev] (n6) -- node[label] {$9$} (n1);

  \draw[thinedge] (n3) -- node[label][near end] {$4$} (n8);
  \draw[thickedgerev] (n8) -- node[label][swap] {$16$} (n9);
  \draw[thickedgerev] (n9) -- node[label] {$18$} (n10);
  \draw[thickedge] (n10) -- node[label][swap] {$17$} (n11);
  \draw[thinedgerev] (n11) -- node[label] {$5$} (n4);

  \draw[thickedgerev] (n2) -- node[label] {$11$} (n7);
  \draw[thinedge] (n7) -- node[label] {$3$} (n5);
  \draw[thinedgerev] (n8) -- node[label][swap] {$6$} (n12);
  \draw[thinedge] (n12) -- node[label][swap] {$7$} (n11);

  \draw[thickedgerev] (n1) to [out=80,in=135] node[label] {$8$} (n12);
  \draw[thickedgerev] (n7) to [out=45,in=100] node[label] {$12$} (n9);
  \draw[thickedge] (n6) to [out=-60,in=-120] node[label] {$10$} (n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1-e_9-e_{10}-e_{11}-e_{12}-e_{18} \\
  f_2=e_2-e_{10}-e_{11}-e_{12}-e_{13}-e_{14}-e_{15}-e_{18} \\
  f_3=e_3-e_{11}-e_{13}-e_{14}-e_{15} \\
  f_4=e_4+e_{11}+e_{12}+e_{13}-e_{16} \\
  f_5=e_5+e_{11}+e_{12}+e_{13}+e_{15}-e_{17}+e_{18} \\
  f_6=e_6-e_8-e_9-e_{10}-e_{16}-e_{18} \\
  f_7=e_7-e_8-e_9-e_{10}-e_{17} 
  \end{array}
\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
      & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & 0 & -1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 \\
   f_2 & 0 & 0 & -1 & -1 & -1 & -1 & -1 & -1 & 0 & 0 & -1 \\
   f_3 & 0 & 0 & 0 & -1 & 0 & -1 & -1 & -1 & 0 & 0 & 0\\
   f_4 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & -1 & 0 & 0\\
   f_5 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0 & -1 & 1 \\
   f_6 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & -1 \\
   f_7 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 \\ 
  \end{array}
\begin{array}{ll}
    (1) & 1=2+a_{6,7} \\
    (2) & 1=3+a_{1,6}+a_{1,7}+a_{6,7} \\
    (3) & 1=4+a_{1,2}+a_{1,6}+a_{1,7}+a_{2,6}+a_{2,7}+a_{6,7} \\
    (4) & 1=5+a_{1,2}+a_{1,3}-a_{1,4}-a_{1,5}+a_{2,3}-a_{2,4}-a_{2,5}-a_{3,4}-a_{3,5}+a_{4,5} \\
    (5) & 1=4+a_{1,2}-a_{1,4}-a_{1,5}-a_{2,4}-a_{2,5}+a_{4,5} \\
    (6) & 1=4+a_{2,3}-a_{2,4}-a_{2,5}-a_{3,4}-a_{3,5}+a_{4,5} \\
    (7) & 1=2+a_{2,3} \\
    (8) & 1=3+a_{2,3}-a_{2,5}-a_{3,5} \\
    (9) & 1=2+a_{4,6} \\
    (10)& 1=2+a_{5,7} \\
    (11)& 1=4+a_{1,2}-a_{1,5}+a_{1,6}-a_{2,5}+a_{2,6}-a_{5,6} \\
  \end{array}
\begin{array}{ccccccc}
    2 & 0& 0& 0 & 1 & 0 & -1 \\
    0 & 2 & -1 & 0& 1& -1 & 0 \\
    0 & -1 & 2 & 0 & 0 & 0 & 0\\
    0 & 0 & 0 & 2 & -1 & -1 & 1 \\
    1 & 1 & 0 & -1 & 2 & 0 & -1\\
    0 & -1 & 0 & -1 & 0 & 2 & -1\\
    -1 & 0 & 0 & 1 & -1 & -1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{F_{13}}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=& x_1^2+x_1x_5-x_1x_7+x_2^2-x_2x_3+\\
				 & x_2x_5-x_2x_6+x_3^2+x_4^2-x_4x_5-\\
				 & x_4x_6+x_4x_7+x_5^2-x_5x_7+x_6^2-\\
				 & x_6x_7+x_7^2 
  \end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,5)  {};
  \node[vert] (n3) at (6,4)  {};
  \node[vert] (n4) at (6,2) {};
  \node[vert] (n5) at (3,1)  {};
  \node[vert] (n6) at (1,2)  {};
  \node[vert] (n7) at (3,3) {};
  \node[vert] (n8) at (9,5) {};
  \node[vert] (n9) at (11,4) {};
  \node[vert] (n10) at (11,2) {};
  \node[vert] (n11) at (9,1) {};
  \node[vert] (n12) at (9,3) {};

  \draw[thickedgerev] (n1) -- node[label] {$8$} (n2);
  \draw[thickedgerev] (n3) -- node[label][swap,near end] {$12$} (n2);
  \draw[thickedge] (n3) -- node[label] {$13$} (n4);
  \draw[thinedge] (n5) -- node[label][near end] {$4$} (n4);
  \draw[thickedge] (n5) -- node[label][swap,near end] {$11$} (n6);
  \draw[thinedgerev] (n6) -- node[label] {$7$} (n1);

  \draw[thickedge] (n3) -- node[label] {$14$} (n8);
  \draw[thickedge] (n8) -- node[label][swap,near end] {$17$} (n9);
  \draw[thickedge] (n9) -- node[label] {$18$} (n10);
  \draw[thinedgerev] (n10) -- node[label][swap] {$6$} (n11);
  \draw[thinedge] (n4) -- node[label][swap,near end] {$5$} (n11);

  \draw[thickedge] (n2) -- node[label] {$9$} (n7);
  \draw[thickedge] (n7) -- node[label][near end] {$10$} (n5);
  \draw[thickedge] (n8) -- node[label][swap] {$15$} (n12);
  \draw[thickedge] (n12) -- node[label][swap,near end] {$16$} (n11);

  \draw[thinedge] (n1) to [out=-45,in=-100] node[label][swap] {$3$} (n10);
  \draw[thinedge] (n7) to [out=45,in=100] node[label] {$1$} (n9);
  \draw[thinedge] (n6) to [out=-80,in=-135] node[label][swap] {$2$} (n12);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1+e_9-e_{12}-e_{14}-e_{17} \\
  f_2=e_2+e_9+e_{10}+e_{11}-e_{12}-e_{14}-e_{15} \\
  f_3=e_3+e_8-e_{12}-e_{14}-e_{17}-e_{18} \\
  f_4=e_4+e_9+e_{10}-e_{12}-e_{13} \\
  f_5=e_5+e_{13}-e_{14}-e_{15}-e_{16} \\
  f_6=e_6+e_{15}+e_{16}-e_{17}-e_{18} \\
  f_7=e_7+e_8-e_9-e_{10}-e_{11} \\
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
       & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & 0 & 1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & 0 \\
   f_2 & 0 & 1 & 1 & 1 & -1 & 0 & -1 & -1 & 0 & 0 & 0 \\
   f_3 & 1 & 0 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & -1 & -1\\
   f_4 & 0 & 1 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0\\
   f_5 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1& -1& 0 & 0 \\
   f_6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & -1 & -1 \\
   f_7 & 1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=2+a_{3,7} \\
    (2) & 1=4+a_{1,2}+a_{1,4}-a_{1,7}+a_{2,4}-a_{2,7}-a_{4,7} \\
    (3) & 1=3+a_{2,4}-a_{2,7}-a_{4,7} \\
    (4) & 1=2-a_{2,7} \\
    (5) & 1=4+a_{1,2}+a_{1,3}+a_{1,4}+a_{2,3}+a_{2,4}+a_{3,4} \\
    (6) & 1=2-a_{4,5} \\
    (7) & 1=4+a_{1,2}+a_{1,3}+a_{1,5}+a_{2,3}+a_{2,5}+a_{3,5} \\
    (8) & 1=3+a_{2,5}-a_{2,6}-a_{5,6} \\
    (9) & 1=2-a_{5,6} \\
    (10)& 1=3+a_{1,3}+a_{1,6}+a_{3,6} \\
    (11)& 1=2+a_{3,6} \\
  \end{array}
\begin{array}{ccccccc}
    2 & -1& -1& 0 & 0 & 0 & 0 \\
    -1& 2 & 0 & -1& -1& 0 & 1 \\
    -1& 0 & 2 & 0 & 0 & -1& -1\\
    0 & -1& 0 & 2 & 1 & 0 & 0 \\
    0 & -1& 0 & 1 & 2 & 1 & -1\\
    0 & 0 & -1 & 0 & 1 & 2 & 0\\
    0 & 1 & -1 & 0 & -1 & 0 & 2\\
  \end{array}
\begin{array}{rl}
  q_{F_{14}} (x_1,x_2,x_3,x_4,x_5,x_6,x_7)=
  & x_1^2-x_1x_2-x_1x_3+x_2^2-x_2x_4- \\
  & x_2x_5+x_2x_7+x_3^2-x_3x_6-x_3x_7+ \\
  & x_4^2+x_4x_5+x_5^2+x_5x_6-x_5x_7+ \\
  & x_6^2+x_7^2 \\
\end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (7,5) {};
  \node[vert] (n7) at (9,4) {};
  \node[vert] (n8) at (11,6) {};
  \node[vert] (n9) at (13,4) {};
  \node[vert] (n10) at (11,2) {};
  \node[vert] (n11) at (11,4) {};
  \node[vert] (n12) at (7,1) {};

  \draw[thickedge] (n1) to [out=90,in=180] node[label] {$14$}(n2);
  \draw[thinedgerev] (n2) to [out=0,in=90] node[label] {$3$}(n3);
  \draw[thinedge] (n3) to [out=-90,in=0] node[label] {$2$}(n4);
  \draw[thinedgerev] (n4) to [out=180,in=-90] node[label] {$1$}(n1);

  \draw[thinedgerev] (n7) to [out=90,in=180] node[label] {$5$}(n8);
  \draw[thickedge] (n8) to [out=0,in=90] node[label] {$8$}(n9);
  \draw[thinedgerev] (n9) to [out=-90,in=0] node[label] {$7$}(n10);
  \draw[thinedgerev] (n10) to [out=180,in=-90] node[label] {$6$}(n7);

  \draw[thickedgerev] (n1) -- node[label] {$13$}(n5);
  \draw[thickedge] (n5) -- node[label][swap] {$15$}(n3);
  \draw[thickedge] (n7) -- node[label][swap] {$10$}(n11);
  \draw[thickedgerev] (n11) -- node[label] {$9$}(n9);
  \draw[thickedgerev] (n6) -- node[label] {$18$}(n12);

  \draw[thinedge] (n2) to [out=30,in=150] node[label] {$4$}(n8);
  \draw[thickedgerev] (n5) to [out=30,in=180] node[label][swap][near end] {$12$}(n6);
  \draw[thickedgerev] (n6) to [out=0,in=150] node[label][near end] {$11$}(n11);
  \draw[thickedge] (n4) to [out=-30,in=180] node[label][swap] {$16$}(n12);
  \draw[thickedge] (n12) to [out=0,in=-150] node[label][swap] {$17$}(n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1+e_{12}+e_{13}+e_{16}+e_{18} \\
  f_2=e_2+e_{12}+e_{15}+e_{16}+e_{18} \\
  f_3=e_3-e_{13}-e_{14}+e_{15} \\
  f_4=e_4+e_8+e_9+e_{11}+e_{12}+e_{13}+e_{14} \\
  f_5=e_5-e_8-e_9+e_{10} \\
  f_6=e_6-e_{10}-e_{11}-e_{17}+e_{18} \\
  f_7=e_7+e_{9}+e_{11}+e_{17}-e_{18}  
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
       & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1 \\
   f_2 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 \\
   f_3 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 & 0 & 0 & 0\\
   f_4 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0\\
   f_5 & -1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_6 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & 1 \\
   f_7 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & -1 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=2-a_{4,5} \\
    (2) & 1=3-a_{4,5}+a_{4,7}-a_{5,7} \\
    (3) & 1=2-a_{5,6} \\
    (4) & 1=3-a_{4,6}+a_{4,7}-a_{6,7} \\
    (5) & 1=3+a_{1,2}+a_{1,4}+a_{2,4} \\
    (6) & 1=3-a_{1,3}+a_{1,4}-a_{3,4} \\
    (7) & 1=2-a_{3,4} \\
    (8) & 1=2+a_{2,3} \\
    (9) & 1=2+a_{1,2} \\
    (10)& 1=2-a_{6,7} \\
    (11)& 1=4+a_{1,2}+a_{1,6}-a_{1,7}+a_{2,6}-a_{2,7}-a_{6,7} \\
  \end{array}
\begin{array}{ccccccc}
    2 & -1 & 1 & 0 & 1 & 1 & 1 \\
    -1 & 2 & -1 & -1 & -1& -1 & 0 \\
    1& -1 & 2 & 1 & 1 & 1& 0\\
    0 & -1& 1 & 2 & 1 & 0 & -1 \\
    1 & -1& 1 & 1 & 2 & 1 & 0\\
    1 & -1 & 1 & 0 & 1 & 2 & 1\\
    1 & 0 & 0 & -1 & 0 & 1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{G_1}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=
  & x_1^2-x_1x_2+x_1x_3+x_1x_5+x_1x_6+\\
  & x_1x_7+x_2^2-x_2x_3-x_2x_4-x_2x_5-\\
  & x_2x_6+x_3^2+x_3x_4+x_3x_5+x_3x_6+\\
  & x_4^2+x_4x_5-x_4x_7+x_5^2+x_5x_6+\\
  & x_6^2+x_6x_7+x_7^2
\end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (2,4) {};
  \node[vert] (n7) at (8,4) {};
  \node[vert] (n8) at (10,6) {};
  \node[vert] (n9) at (12,4) {};
  \node[vert] (n10) at (10,2) {};
  \node[vert] (n11) at (10,4) {};
  \node[vert] (n12) at (3-1.41421356,4+1.41421356) {};

  \draw[thinedge] (n1) to [out=90,in=-132] node[label] {$1$} (n12);
  \draw[thinedge] (n12) to [out=42,in=180] node[label] {$2$} (n2);
  \draw[thickedge] (n12) -- node[label] {$9$} (n6);
  \draw[thickedge] (n2) to [out=0,in=90] node[label] {$13$} (n3);
  \draw[thickedgerev] (n3) to [out=-90,in=0] node[label] {$14$} (n4);
  \draw[thinedgerev] (n4) to [out=180,in=-90] node[label] {$3$} (n1);

  \draw[thickedge] (n7) to [out=90,in=180] node[label] {$16$} (n8);
  \draw[thinedge] (n8) to [out=0,in=90] node[label] {$6$} (n9);
  \draw[thinedgerev] (n9) to [out=-90,in=0] node[label] {$5$} (n10);
  \draw[thickedgerev] (n10) to [out=180,in=-90] node[label] {$15$} (n7);

  \draw[thickedge] (n1) -- node[label][swap] {$8$} (n6);
  \draw[thickedge] (n6) -- node[label][swap] {$10$} (n5);
  \draw[thickedge] (n5) -- node[label][swap] {$11$} (n3);
  \draw[thickedge] (n7) -- node[label][swap] {$17$} (n11);
  \draw[thickedge] (n11) -- node[label] {$18$} (n9);

  \draw[thinedge] (n2) to [out=30,in=150] node[label] {$7$} (n8);
  \draw[thickedge] (n5) to [out=30,in=150] node[label] {$12$} (n11);
  \draw[thinedge] (n4) to [out=-30,in=-150] node[label] {$4$} (n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1-e_8+e_9 \\
  f_2=e_2-e_9-e_{10}-e_{11}+e_{13} \\
  f_3=e_3-e_8-e_{10}-e_{11}+e_{14} \\
  f_4=e_4+e_{11}-e_{12}-e_{14}-e_{15}+e_{17} \\
  f_5=e_5+e_{15}-e_{17}-e_{18} \\
  f_6=e_6+e_{16}-e_{17}-e_{18} \\
  f_7=e_7+e_{11}-e_{12}-e_{13}-e_{16}+e_{17} 
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
       & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_2 & 0 & -1 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
   f_3 & -1 & 0 & -1 & -1 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
   f_4 & 0 & 0 & 0 & 1 & -1 & 0 & -1 & -1 & 0 & 1 & 0\\
   f_5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1 & -1 \\
   f_6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 \\
   f_7 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 0 & -1 & 1 & 0 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=2+a_{1,3} \\
    (2) & 1=2-a_{1,2} \\
    (3) & 1=2+a_{2,3} \\
    (4) & 1=4+a_{2,3}-a_{2,4}-a_{2,7}-a_{3,4}-a_{3,7}+a_{4,7} \\
    (5) & 1=2+a_{4,7} \\
    (6) & 1=2-a_{2,7} \\
    (7) & 1=2-a_{3,4} \\
    (8) & 1=2-a_{4,5} \\
    (9) & 1=2-a_{6,7} \\
    (10)& 1=4-a_{4,5}-a_{4,6}+a_{4,7}+a_{5,6}-a_{5,7}-a_{6,7} \\
    (11)& 1=2+a_{5,6} \\
  \end{array}
\begin{array}{ccccccc}
    2 & 1 & -1& 0 & 0 & 0 & 0 \\
    1 & 2 & -1 & -1 & 0& 0 & 1 \\
    -1& -1 & 2 & 1 & 0 & 0& 0\\
    0 & -1& 1 & 2 & 1 & -1 & -1 \\
    0 & 0& 0 & 1 & 2 & -1 & 0\\
    0 & 0 & 0 & -1 & -1 & 2 & 1\\
    0 & 1 & 0 & -1 & 0 & 1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{G_2}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=& x_1^2+x_1x_2-x_1x_3+x_2^2-x_2x_3- \\
				 & x_2x_4+x_2x_7+x_3^2+x_3x_4+x_4^2+ \\
				 & x_4x_5-x_4x_6-x_4x_7+x_5^2-x_5x_6+ \\
				 & x_6^2+x_6x_7+x_7^2 
\end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (3-1.41421356,4+1.41421356) {};
  \node[vert] (n7) at (8,4) {};
  \node[vert] (n8) at (10,6) {};
  \node[vert] (n9) at (12,4) {};
  \node[vert] (n10) at (10,2) {};
  \node[vert] (n11) at (10,4) {};
  \node[vert] (n12) at (3+1.41421356,4+1.41421356) {};

  \draw[thinedge] (n1) to [out=90,in=-132] node[label] {$1$} (n6);
  \draw[thinedge] (n6) to [out=42,in=180] node[label] {$3$} (n2);
  \draw[thickedge] (n2) to [out=0,in=138] node[label] {$9$} (n12);
  \draw[thickedgerev] (n3) to [out=90,in=-48] node[label][swap,near end] {$10$} (n12);
  \draw[thickedge] (n6) -- node[label][swap] {$8$} (n12);
  \draw[thickedgerev] (n3) to [out=-90,in=0] node[label] {$14$} (n4);
  \draw[thinedgerev] (n4) to [out=180,in=-90] node[label] {$2$} (n1);

  \draw[thickedge] (n7) to [out=90,in=180] node[label] {$15$} (n8);
  \draw[thinedge] (n8) to [out=0,in=90] node[label] {$6$} (n9);
  \draw[thinedgerev] (n9) to [out=-90,in=0] node[label] {$7$} (n10);
  \draw[thickedgerev] (n10) to [out=180,in=-90] node[label] {$18$} (n7);

  \draw[thickedge] (n1) -- node[label] {$11$} (n5);
  \draw[thickedge] (n5) -- node[label][swap] {$12$} (n3);
  \draw[thickedge] (n7) -- node[label][swap] {$16$} (n11);
  \draw[thickedge] (n11) -- node[label] {$17$} (n9);

  \draw[thinedge] (n2) to [out=30,in=150] node[label] {$5$} (n8);
  \draw[thickedge] (n5) to [out=30,in=150] node[label] {$13$} (n11);
  \draw[thinedge] (n4) to [out=-30,in=-150] node[label] {$4$} (n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1+e_8+e_{10}-e_{11}-e_{12} \\
  f_2=e_2-e_{11}-e_{12}+e_{14} \\
  f_3=e_3-e_8+e_9 \\
  f_4=e_4+e_{12}-e_{13}-e_{14}+e_{16}-e_{18} \\
  f_5=e_5-e_9-e_{10}+e_{12}-e_{13}-e_{15}+e_{16} \\
  f_6=e_6+e_{15}-e_{16}-e_{17} \\
  f_7=e_7-e_{16}-e_{17}+e_{18} \\
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
       & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & 1 & 0 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_2 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 \\
   f_3 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
   f_4 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 & 1 & 0 & -1\\
   f_5 & 0 & -1 & -1 & 0 & 1 & -1 & 0 & -1 & 1 & 0 & 0 \\
   f_6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 \\
   f_7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=2-a_{1,3} \\
    (2) & 1=2-a_{3,5} \\
    (3) & 1=2-a_{1,5} \\
    (4) & 1=2+a_{1,2} \\
    (5) & 1=4+a_{1,2}-a_{1,4}-a_{1,5}-a_{2,4}-a_{2,5}+a_{4,5} \\
    (6) & 1=2+a_{4,5} \\
    (7) & 1=2-a_{2,4} \\
    (8) & 1=2-a_{5,6} \\
    (9) & 1=4+a_{4,5}-a_{4,6}-a_{4,7}-a_{5,6}-a_{5,7}+a_{6,7} \\
    (10)& 1=2+a_{6,7} \\
    (11)& 1=2-a_{4,7} \\
  \end{array}
\begin{array}{ccccccc}
    2 & -1 & 1 & -1 & 1 & 0 & 0 \\
    -1 & 2 & 0 & 1 & 0 & 0 & 0 \\
    1& 0 & 2 & 0 & 1 & 0& 0\\
    -1 & 1 & 0 & 2 & -1 & -1 & 1 \\
    1 & 0& 1 & -1 & 2 & 1 & 0\\
    0 & 0 & 0 & -1 & 1 & 2 & -1\\
    0 & 0 & 0 & 1 & 0 & -1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{G_3}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=& x_1^2-x_1x_2+x_1x_3-x_1x_4+x_1x_5+ \\
				 & x_2^2+x_2x_4+x_3^2+x_3x_5+x_4^2- \\
				 & x_4x_5-x_4x_6+x_4x_7+x_5^2+x_5x_6+ \\
				 & x_6^2-x_6x_7+x_7^2 \\
  \end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (3-1.41421356,4-1.41421356) {};
  \node[vert] (n7) at (8,4) {};
  \node[vert] (n8) at (10,6) {};
  \node[vert] (n9) at (12,4) {};
  \node[vert] (n10) at (10,2) {};
  \node[vert] (n11) at (10,4) {};
  \node[vert] (n12) at (4,4) {};

  \draw[thinedge] (n1) to [out=90,in=180] node[label] {$1$} (n2);
  \draw[thickedge] (n2) to [out=0,in=90] node[label] {$8$} (n3);
  \draw[thickedge] (n3) to [out=-90,in=0] node[label] {$9$} (n4);
  \draw[thickedge] (n4) to [out=180,in=-42] node[label] {$10$} (n6);
  \draw[thickedge] (n6) to [out=132,in=-90] node[label] {$11$} (n1);

  \draw[thickedge] (n7) to [out=90,in=180] node[label] {$17$} (n8);
  \draw[thinedge] (n8) to [out=0,in=90] node[label] {$6$} (n9);
  \draw[thickedge] (n9) to [out=-90,in=0] node[label] {$18$} (n10);
  \draw[thickedge] (n10) to [out=180,in=-90] node[label] {$15$} (n7);

  \draw[thickedge] (n1) -- node[label] {$13$} (n5);
  \draw[thinedge] (n5) -- node[label][swap] {$2$} (n12);
  \draw[thinedge] (n12) -- node[label][swap] {$3$} (n3);
  \draw[thickedgerev] (n6) to [out=0,in=-90] node[label] {$12$} (n12);
  \draw[thickedgerev] (n7) -- node[label][swap] {$14$} (n11);
  \draw[thinedge] (n11) -- node[label] {$7$} (n9);

  \draw[thinedgerev] (n2) to [out=30,in=150] node[label] {$5$} (n8);
  \draw[thinedge] (n5) to [out=30,in=150] node[label] {$4$} (n11);
  \draw[thickedge] (n4) to [out=-30,in=-150] node[label] {$16$} (n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1+e_8+e_9+e_{10}+e_{11} \\
  f_2=e_2+e_{11}+e_{12}+e_{13} \\
  f_3=e_3+e_9+e_{10}-e_{12} \\
  f_4=e_4+e_{10}+e_{11}+e_{13}+e_{14}-e_{15}-e_{16} \\
  f_5=e_5+e_8+e_9+e_{15}+e_{16}+e_{17} \\
  f_6=e_6+e_{15}+e_{17}+e_{18} \\
  f_7=e_7-e_{14}+e_{15}+e_{18} 
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
        & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_2 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
   f_3 & 0 & 1 & 1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_4 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & -1 & -1 & 0 & 0 \\
   f_5 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 \\
   f_6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 \\
   f_7 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 1 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=2+a_{1,5} \\
    (2) & 1=3+a_{1,3}+a_{1,5}+a_{3,5} \\
    (3) & 1=3+a_{1,3}+a_{1,4}+a_{3,4} \\
    (4) & 1=3+a_{1,2}+a_{1,4}+a_{2,4} \\
    (5) & 1=2-a_{2,3} \\
    (6) & 1=2+a_{2,4} \\
    (7) & 1=2-a_{4,7} \\
    (8) & 1=4-a_{4,5}-a_{4,6}-a_{4,7}+a_{5,6}+a_{5,7}+a_{6,7} \\
    (9) & 1=2-a_{4,5} \\
    (10)& 1=2+a_{5,6} \\
    (11)& 1=2+a_{6,7} \\
  \end{array}
\begin{array}{ccccccc}
    2 & 0 & 0 & -1 & -1 & 0 & -1 \\
    0 & 2 & 1 & -1 & -1 & 0 & 0 \\
    0 & 1 & 2 & -1 & -1 & 0 & 0 \\
    -1 & -1 & -1 & 2 & 1 & 0 & 1 \\
    -1 & -1 & -1 & 1 & 2 & -1 & 1\\
    0 & 0 & 0 & 0 & -1 & 2 & -1\\
    -1 & 0 & 0 & 1 & 1 & -1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{G_4}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=& x_1^2-x_1x_4-x_1x_5-x_1x_7+x_2^2+ \\
				 & x_2x_3-x_2x_4-x_2x_5+x_3^2-x_3x_4- \\
				 & x_3x_5+x_4^2+x_4x_5+x_4x_7+x_5^2- \\
				 & x_5x_6+x_5x_7+x_6^2-x_6x_7+x_7^2
  \end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (3+1.41421356,4-1.41421356) {};
  \node[vert] (n7) at (8,4) {};
  \node[vert] (n8) at (10,6) {};
  \node[vert] (n9) at (12,4) {};
  \node[vert] (n10) at (10,2) {};
  \node[vert] (n11) at (10,4) {};
  \node[vert] (n12) at (10-1.41421356,4-1.41421356) {};

  \draw[thickedge] (n1) to [out=90,in=180] node[label] {$12$} (n2);
  \draw[thinedge] (n2) to [out=0,in=90] node[label] {$2$} (n3);
  \draw[thickedgerev] (n6) to [out=48,in=-90] node[label][swap,near end] {$13$} (n3);
  \draw[thickedge] (n6) to [out=-138,in=0] node[label][swap] {$14$} (n4);
  \draw[thickedge] (n4) to [out=180,in=-90] node[label] {$11$} (n1);

  \draw[thinedge] (n7) to [out=90,in=180] node[label] {$4$} (n8);
  \draw[thickedge] (n8) to [out=0,in=90] node[label] {$8$} (n9);
  \draw[thickedge] (n9) to [out=-90,in=0] node[label] {$9$} (n10);
  \draw[thickedge] (n10) to [out=180,in=-42] node[label][swap] {$17$} (n12);
  \draw[thickedge] (n12) to [out=132,in=-90] node[label][near end] {$18$} (n7);
  \draw[thinedgerev] (n6) -- node[label] {$7$} (n12);

  \draw[thickedge] (n1) -- node[label] {$16$} (n5);
  \draw[thinedge] (n5) -- node[label][swap] {$5$} (n3);
  \draw[thinedge] (n7) -- node[label][swap] {$6$} (n11);
  \draw[thickedge] (n11) -- node[label] {$15$} (n9);

  \draw[thinedge] (n2) to [out=30,in=150] node[label] {$1$} (n8);
  \draw[thinedge] (n5) to [out=30,in=150] node[label] {$3$} (n11);
  \draw[thickedgerev] (n4) to [out=-30,in=-150] node[label] {$10$} (n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1+e_8+e_9+e_{10}+e_{11}+e_{12} \\
  f_2=e_2+e_{11}+e_{12}+e_{13}+e_{14} \\
  f_3=e_3+e_9+e_{10}+e_{11}+e_{15}+e_{16} \\
  f_4=e_4+e_8+e_9+e_{17}+e_{18} \\
  f_5=e_5+e_{11}+e_{13}+e_{14}+e_{16} \\
  f_6=e_6+e_9+e_{15}+e_{17}+e_{18} \\
  f_7=e_7-e_{10}+e_{14}+e_{17} \\
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
        & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_2 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
   f_3 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 \\
   f_4 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
   f_5 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 \\
   f_6 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 \\
   f_7 & 0 & 0 & -1& 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=2+a_{1,4} \\
    (2) & 1=4+a_{1,3}+a_{1,4}+a_{1,6}+a_{3,4}+a_{3,6}+a_{4,6} \\
    (3) & 1=3+a_{1,3}-a_{1,7}-a_{3,7} \\
    (4) & 1=4+a_{1,2}+a_{1,3}+a_{1,5}+a_{2,3}+a_{2,5}+a_{3,5} \\
    (5) & 1=2+a_{1,2} \\
    (6) & 1=2+a_{2,5} \\
    (7) & 1=3+a_{2,5}+a_{2,7}+a_{5,7} \\
    (8) & 1=2+a_{3,6} \\
    (9) & 1=2+a_{3,5} \\
    (10)& 1=3+a_{4,6}+a_{4,7}+a_{6,7} \\
    (11)& 1=2+a_{4,6} \\
  \end{array}
\begin{array}{ccccccc}
    2 & -1& 0 & -1 & 0 & 0 & 1 \\
    -1& 2 & 0 & 0 & -1 & 0 & 0 \\
    0 & 0 & 2 & 0 & -1 & -1 & 1 \\
    -1 & 0 & 0 & 2 & 0 & -1 & 0 \\
    0 & -1 & -1 & 0 & 2 & 1 & -1\\
    0 & 0 & -1 & -1 & 1 & 2 & -1\\
    1 & 0 & 1 & 0 & -1 & -1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{G_5}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=& x_1^2-x_1x_2-x_1x_4+x_1x_7+x_2^2- \\
				 & x_2x_5+x_3^2-x_3x_5-x_3x_6+x_3x_7+ \\
				 & x_4^2-x_4x_6+x_5^2+x_5x_6-x_5x_7+ \\
				 & x_6^2-x_6x_7+x_7^2
  \end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (3+1.41421356,4-1.41421356) {};
  \node[vert] (n7) at (8,4) {};
  \node[vert] (n8) at (10,6) {};
  \node[vert] (n9) at (12,4) {};
  \node[vert] (n10) at (10,2) {};
  \node[vert] (n11) at (10,4) {};
  \node[vert] (n12) at (10-1.41421356,4+1.41421356) {};

  \draw[thickedgerev] (n1) to [out=90,in=180] node[label]{$9$} (n2);
  \draw[thinedgerev] (n2) to [out=0,in=90] node[label]{$4$} (n3);
  \draw[thickedge] (n6) to [out=48,in=-90] node[label][swap,near end]{$11$} (n3);
  \draw[thinedgerev] (n6) to [out=-138,in=0] node[label]{$5$} (n4);
  \draw[thickedgerev] (n4) to [out=180,in=-90] node[label]{$10$} (n1);

  \draw[thickedgerev] (n7) to [out=90,in=-132] node[label][swap] {$15$} (n12);
  \draw[thinedgerev] (n12) to [out=42,in=180] node[label]{$6$} (n8);
  \draw[thickedgerev] (n8) to [out=0,in=90] node[label]{$14$} (n9);
  \draw[thickedgerev] (n9) to [out=-90,in=0] node[label]{$16$} (n10);
  \draw[thinedgerev] (n10) to [out=180,in=-90] node[label]{$7$} (n7);

  \draw[thickedge] (n1) -- node[label]{$12$} (n5);
  \draw[thickedge] (n5) -- node[label][swap] {$13$} (n3);
  \draw[thickedge] (n7) -- node[label][swap] {$17$} (n11);
  \draw[thickedge] (n11) -- node[label]{$18$} (n9);

  \draw[thinedge] (n2) to [out=30,in=150] node[label]{$1$} (n8);
  \draw[thickedge] (n5) to [out=30,in=150] node[label]{$8$} (n11);
  \draw[thinedge] (n4) to [out=-30,in=-150] node[label]{$3$} (n10);

  \draw[thinedge] (n6) to [out=0,in=180] node[label]{$2$} (n12);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1-e_8-e_9-e_{12}-e_{14}-e_{18} \\
  f_2=e_2-e_8-e_{11}+e_{13}+e_{15}+e_{17} \\
  f_3=e_3-e_8+e_{10}-e_{12}+e_{16}-e_{18} \\
  f_4=e_4+e_9+e_{12}+e_{13} \\
  f_5=e_5+e_{10}+e_{11}-e_{12}-e_{13} \\
  f_6=e_6+e_{14}+e_{15}+e_{17}+e_{18} \\
  f_7=e_7+e_{16}-e_{17}-e_{18} \\
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
        & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & -1 & -1 & 0 & 0 & -1 & 0 & -1 & 0 & 0 & 0 & -1 \\
   f_2 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 1 & 0 & 1 & 0 \\
   f_3 & -1 & 0 & 1 & 0 & -1 & 0 & 0 & 0 & 1 & 0 & -1 \\
   f_4 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
   f_5 & 0 & 0 & 1 & 1 & -1 & -1 & 0 & 0 & 0 & 0 & 0 \\
   f_6 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 \\
   f_7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=3+a_{1,2}+a_{1,3}+a_{2,3} \\
    (2) & 1=2-a_{1,4} \\
    (3) & 1=2+a_{3,5} \\
    (4) & 1=2-a_{2,5} \\
    (5) & 1=4+a_{1,3}-a_{1,4}+a_{1,5}-a_{3,4}+a_{3,5}-a_{4,5} \\
    (6) & 1=3+a_{2,4}-a_{2,5}-a_{4,5} \\
    (7) & 1=2-a_{1,6} \\
    (8) & 1=2+a_{2,6} \\
    (9) & 1=2+a_{3,7} \\
    (10)& 1=3+a_{2,6}-a_{2,7}-a_{6,7} \\
    (11)& 1=4+a_{1,3}-a_{1,6}+a_{1,7}-a_{3,6}+a_{3,7}-a_{6,7} \\
  \end{array}
\begin{array}{ccccccc}
    2 & -1 & -1 & 1 & 0 & 1 & 0 \\
    -1 & 2 & 0 & -1 & 1 & -1 & 0 \\
    -1 & 0 & 2 & 0 & -1 & -1 & -1 \\
    1 & -1 & 0 & 2 & 0 & 0 & -1 \\
    0 & 1 & -1 & 0 & 2 & 0 & 0\\
    1 & -1 & -1 & 0 & 0 & 2 & 1\\
    0 & 0 & -1 & -1 & 0 & 1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{G_6}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=& x_1^2-x_1x_2-x_1x_3+x_1x_4+x_1x_6+\\
				 & x_2^2-x_2x_4+x_2x_5-x_2x_6+x_3^2-\\
				 & x_3x_5-x_3x_6-x_3x_7+x_4^2-x_4x_7+\\
				 & x_5^2+x_6^2+x_6x_7+x_7^2\\
\end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (3-1.41421356,4-1.41421356) {};
  \node[vert] (n7) at (9,4) {};
  \node[vert] (n8) at (11,6) {};
  \node[vert] (n9) at (13,4) {};
  \node[vert] (n10) at (11,2) {};
  \node[vert] (n11) at (11,4) {};
  \node[vert] (n12) at (7,1) {};

  \draw[thinedgerev] (n1) to [out=90,in=180] node[label]{$4$} (n2);
  \draw[thickedgerev] (n2) to [out=0,in=90] node[label]{$18$}  (n3);
  \draw[thickedgerev] (n3) to [out=-90,in=0] node[label]{$13$} (n4);
  \draw[thinedgerev] (n4) to [out=180,in=-42] node[label][swap]{$5$} (n6);
  \draw[thickedgerev] (n6) to [out=132,in=-90] node[label]{$11$} (n1);

  \draw[thinedgerev] (n7) to [out=90,in=180] node[label]{$6$} (n8);
  \draw[thickedgerev] (n8) to [out=0,in=90] node[label]{$17$} (n9);
  \draw[thickedgerev] (n9) to [out=-90,in=0] node[label]{$16$} (n10);
  \draw[thinedgerev] (n10) to [out=180,in=-90] node[label]{$7$} (n7);

  \draw[thickedge] (n1) -- node[label]{$10$} (n5);
  \draw[thickedge] (n5) -- node[label][swap]{$12$} (n3);
  \draw[thickedge] (n7) -- node[label][swap]{$14$} (n11);
  \draw[thickedge] (n11) -- node[label]{$15$} (n9);

  \draw[thinedge] (n2) to [out=30,in=150] node[label]{$1$} (n8);
  \draw[thickedge] (n5) to [out=30,in=150] node[label]{$8$} (n11);
  \draw[thinedge] (n4) to [out=-30,in=180] node[label]{$2$} (n12);
  \draw[thickedge] (n12) to [out=0,in=-160] node[label]{$9$} (n10);
  \draw[thinedge] (n6) to [out=-90,in=-130] node[label]{$3$} (n12);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1-e_8+e_{12}-e_{15}-e_{17}+e_{18} \\
  f_2=e_2-e_8+e_9+e_{12}-e_{13}-e_{15}+e_{16} \\
  f_3=e_3-e_8+e_9-e_{10}+e_{11}-e_{15}+e_{16} \\
  f_4=e_4+e_{10}+e_{12}+e_{18} \\
  f_5=e_5-e_{10}+e_{11}-e_{12}+e_{13} \\
  f_6=e_6+e_{14}+e_{15}+e_{17} \\
  f_7=e_7-e_{14}-e_{15}+e_{16} \\
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
        & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & -1 & 0 & 0  & 0 & 1  & 0  & 0  & -1 & 0 & -1 & 1 \\
   f_2 & -1 & 1 & 0  & 0 & 1  & -1 & 0  & -1 & 1 & 0  & 0 \\
   f_3 & -1 & 1 & -1 & 1 & 0  & 0  & 0  & -1 & 1 & 0  & 0 \\
   f_4 & 0  & 0 & 1  & 0 & 1  & 0  & 0  & 0  & 0 & 0  & 1 \\
   f_5 & 0  & 0 & -1 & 1 & -1 & 1  & 0  & 0  & 0 & 0  & 0 \\
   f_6 & 0  & 0 & 0  & 0 & 0  & 0  & 1  & 1  & 0 & 1  & 0 \\
   f_7 & 0  & 0 & 0  & 0 & 0  & 0  & -1 & -1 & 1 & 0  & 0 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=3+a_{1,2}+a_{1,3}+a_{2,3} \\
    (2) & 1=2+a_{2,3} \\
    (3) & 1=3-a_{3,4}+a_{3,5}-a_{4,5} \\
    (4) & 1=2+a_{3,5} \\
    (5) & 1=4+a_{1,2}+a_{1,4}-a_{1,5}+a_{2,4}-a_{2,5}-a_{4,5} \\
    (6) & 1=2-a_{2,5} \\
    (7) & 1=2-a_{6,7} \\
    (8) & 1=5+a_{1,2}+a_{1,3}-a_{1,6}+a_{1,7}+a_{2,3}-a_{2,6}+a_{2,7}-a_{3,6}+a_{3,7}-a_{6,7} \\
    (9) & 1=3+a_{2,3}+a_{2,7}+a_{3,7} \\
    (10)& 1=2-a_{1,6} \\
    (11)& 1=2+a_{1,4} \\
  \end{array}
\begin{array}{ccccccc}
    2 & -1 & 0 & -1 & -1 & 1 & 0 \\
    -1 & 2 & -1 & 0 & 1 & -1 & -1 \\
    0 & -1 & 2 & 0 & -1 & 0 & 0 \\
    -1 & 0 & 0 & 2 & 1 & -1 & 0 \\
    -1 & 1 & -1 & 1 & 2 & -1 & 0\\
    1 & -1 & 0 & -1 & -1 & 2 & 1\\
    0 & -1 & 0 & 0 & 0 & 1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{G_7}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=& x_1^2-x_1x_2-x_1x_4-x_1x_5+x_1x_6+ \\
				 & x_2^2-x_2x_3+x_2x_5-x_2x_6-x_2x_7+ \\
				 & x_3^2-x_3x_5+x_4^2+x_4x_5-x_4x_6+ \\
				 & x_5^2-x_5x_6+x_6^2+x_6x_7+x_7^2 
  \end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (3-1.41421356,4+1.41421356) {};
  \node[vert] (n7) at (9,4) {};
  \node[vert] (n8) at (11,6) {};
  \node[vert] (n9) at (13,4) {};
  \node[vert] (n10) at (11,2) {};
  \node[vert] (n11) at (11,4) {};
  \node[vert] (n12) at (7,1) {};

  \draw[thickedge] (n1) to [out=90,in=-132] node[label] {$8$} (n6);
  \draw[thickedge] (n6) to [out=42,in=180] node[label] {$10$} (n2);
  \draw[thickedge] (n2) to [out=0,in=90] node[label] {$13$} (n3);
  \draw[thickedgerev] (n3) to [out=-90,in=0] node[label][swap] {$14$} (n4);
  \draw[thinedgerev] (n4) to [out=180,in=-90] node[label] {$1$} (n1);

  \draw[thickedge] (n7) to [out=90,in=180] node[label] {$17$} (n8);
  \draw[thickedge] (n8) to [out=0,in=90] node[label] {$18$} (n9);
  \draw[thinedgerev] (n9) to [out=-90,in=0] node[label] {$7$} (n10);
  \draw[thickedgerev] (n10) to [out=180,in=-90] node[label] {$15$} (n7);

  \draw[thinedge] (n1) -- node[label][near end] {$2$} (n5);
  \draw[thickedge] (n5) -- node[label][swap] {$12$} (n3);
  \draw[thickedge] (n7) -- node[label][swap] {$16$} (n11);
  \draw[thinedge] (n11) -- node[label] {$6$} (n9);

  \draw[thickedge] (n2) to [out=30,in=150] node[label] {$11$} (n8);
  \draw[thinedge] (n5) to [out=30,in=150] node[label] {$5$} (n11);
  \draw[thinedge] (n4) to [out=-30,in=180] node[label][swap] {$3$} (n12);
  \draw[thinedge] (n12) to [out=0,in=-160] node[label][swap] {$4$} (n10);
  \draw[thickedge] (n6) to [out=-90,in=150] node[label][near end] {$9$} (n12);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1-e_8-e_{10}-e_{13}+e_{14} \\
  f_2=e_2-e_8-e_{10}+e_{12}-e_{13} \\
  f_3=e_3-e_9+e_{10}+e_{13}-e_{14} \\
  f_4=e_4+e_9-e_{10}-e_{11}-e_{15}+e_{17} \\
  f_5=e_5-e_{11}-e_{12}+e_{13}-e_{16}+e_{17} \\
  f_6=e_6+e_{16}-e_{17}-e_{18} \\
  f_7=e_7+e_{15}-e_{17}-e_{18} \\
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
        & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & -1& 0 & -1& 0 & 0 & -1& 1 & 0 & 0 & 0 & 0 \\
   f_2 & -1& 0 & -1& 0 & 1 & -1& 0 & 0 & 0 & 0 & 0 \\
   f_3 & 0 & -1& 1 & 0 & 0 & 1 & -1& 0 & 0 & 0 & 0 \\
   f_4 & 0 & 1 & -1& -1& 0 & 0 & 0 & -1& 0 & 1 & 0 \\
   f_5 & 0 & 0 & 0 & -1& -1& 1 & 0 & 0 & -1& 1 & 0 \\
   f_6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1& -1 \\
   f_7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -1& -1 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=2+a_{1,2} \\
    (2) & 1=2-a_{3,4} \\
    (3) & 1=4+a_{1,2}-a_{1,3}+a_{1,4}-a_{2,3}+a_{2,4}-a_{3,4} \\
    (4) & 1=2+a_{4,5} \\
    (5) & 1=2-a_{2,5} \\
    (6) & 1=4+a_{1,2}-a_{1,3}-a_{1,5}-a_{2,3}-a_{2,5}+a_{3,5} \\
    (7) & 1=2-a_{1,3} \\
    (8) & 1=2-a_{4,7} \\
    (9) & 1=2-a_{5,6} \\
    (10)& 1=4+a_{4,5}-a_{4,6}-a_{4,7}-a_{5,6}-a_{5,7}+a_{6,7} \\
    (11)& 1=2+a_{6,7} \\
  \end{array}
\begin{array}{ccccccc}
    2 & -1& 1 & 0 & 0 & 0 & 0 \\
    -1& 2 & 0 & 0 & 1 & 0 & 0 \\
    1 & 0 & 2 & 1 & 0 & 0 & 0 \\
    0 & 0 & 1 & 2 & -1 & -1 & 1 \\
    0 & 1 & 0 & -1 & 2 & 1 & 0\\
    0 & 0 & 0 & -1 & 1 & 2 & -1\\
    0 & 0 & 0 & 1 & 0 & -1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{G_8}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=& x_1^2-x_1x_2+x_1x_3+x_2^2+x_2x_5+ \\
				 & x_3^2+x_3x_4+x_4^2-x_4x_5-x_4x_6+ \\
				 & x_4x_7+x_5^2+x_5x_6+x_6^2-x_6x_7+ \\
				 & x_7^2 
  \end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (6,7) {};
  \node[vert] (n7) at (9,4) {};
  \node[vert] (n8) at (11,6) {};
  \node[vert] (n9) at (13,4) {};
  \node[vert] (n10) at (11,2) {};
  \node[vert] (n11) at (11,4) {};
  \node[vert] (n12) at (8,7) {};

  \draw[thinedge] (n1) to [out=90,in=180] node[label] {$2$} (n2);
  \draw[thickedge] (n2) to [out=0,in=90] node[label] {$11$} (n3);
  \draw[thickedge] (n3) to [out=-90,in=0] node[label] {$10$} (n4);
  \draw[thinedge] (n4) to [out=180,in=-90] node[label] {$1$} (n1);

  \draw[thinedge] (n7) to [out=90,in=180] node[label] {$7$} (n8);
  \draw[thickedge] (n8) to [out=0,in=90] node[label] {$15$} (n9);
  \draw[thickedge] (n9) to [out=-90,in=0] node[label] {$18$} (n10);
  \draw[thinedge] (n10) to [out=180,in=-90] node[label] {$6$} (n7);

  \draw[thickedge] (n1) -- node[label] {$8$} (n5);
  \draw[thickedge] (n5) -- node[label][swap] {$9$} (n3);
  \draw[thickedge] (n7) -- node[label][swap] {$17$} (n11);
  \draw[thickedge] (n11) -- node[label] {$16$} (n9);
  \draw[thickedge] (n6) -- node[label][swap] {$13$} (n12);
  \draw[thinedge] (n6) to [out=60,in=120] node[label] {$3$} (n12);
  \draw[thickedge] (n2) to [out=30,in=180] node[label] {$12$} (n6);
  \draw[thickedge] (n12) to [out=0,in=150] node[label] {$14$} (n8);
  \draw[thinedge] (n5) to [out=30,in=150] node[label] {$4$} (n11);
  \draw[thinedge] (n4) to [out=-30,in=-150] node[label] {$5$} (n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1+e_8+e_9+e_{10} \\
  f_2=e_2-e_8-e_9+e_{11} \\
  f_3=e_3-e_{13} \\
  f_4=e_4-e_9+e_{11}-e_{12}-e_{13}-e_{14}-e_{15}+e_{16} \\
  f_5=e_5+e_{10}+e_{11}-e_{12}-e_{13}-e_{14}-e_{15}-e_{18} \\
  f_6=e_6+e_{16}+e_{17}+e_{18} \\
  f_7=e_7+e_{15}-e_{16}-e_{17} 
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
        & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_2 & -1 & -1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_3 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0\\
   f_4 & 0 & -1 & 0 & 1 & -1 & -1 & -1 & -1 & 1 & 0 & 0\\
   f_5 & 0 & 0 & 1 & 1 & -1 & -1 & -1 & -1& 0 & 0 & -1 \\
   f_6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
   f_7 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -1 & -1 & 0 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=2-a_{1,2} \\
    (2) & 1=3-a_{1,2}-a_{1,4}+a_{2,4} \\
    (3) & 1=2+a_{1,5} \\
    (4) & 1=3+a_{2,4}+a_{2,5}+a_{4,5} \\
    (5) & 1=2+a_{4,5} \\
    (6) & 1=3+a_{3,4}+a_{3,5}+a_{4,5} \\
    (7) & 1=2+a_{4,5} \\
    (8) & 1=3+a_{4,5}-a_{4,7}-a_{5,7} \\
    (9) & 1=3+a_{4,6}-a_{4,7}-a_{6,7} \\
    (10)& 1=2-a_{6,7} \\
    (11)& 1=2-a_{5,6} \\
  \end{array}
\begin{array}{ccccccc}
    2 & 1 & 0 & 1 & -1& 0 & 0 \\
    1 & 2 & 1 & 0 & -1& 0 & 0 \\
    0 & 1 & 2 & -1& 0 & 1 & 0 \\
    1 & 0 & -1& 2 & -1& -1& 0 \\
    -1& -1& 0 & -1& 2 & 1 & 1 \\
    0 & 0 & 1 & -1& 1 & 2 & 1\\
    0 & 0 & 0 & 0 & 1 & 1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{G_9}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=& x_1^2+x_1x_2+x_1x_4-x_1x_5+x_2^2+ \\
				 & x_2x_3-x_2x_5+x_3^2-x_3x_4+x_3x_6+ \\
			         & x_4^2-x_4x_5-x_4x_6+x_5^2+x_5x_6+ \\
				 & x_5x_7+x_6^2+x_6x_7+x_7^2 
  \end{array}$$

\begin{showfigures}
\begin{figure}[H]
\begin{tikzpicture}
  [scale=.7,auto=left]
  \node[vert] (n1) at (1,4) {};
  \node[vert] (n2) at (3,6)  {};
  \node[vert] (n3) at (5,4)  {};
  \node[vert] (n4) at (3,2) {};
  \node[vert] (n5) at (3,4)  {};
  \node[vert] (n6) at (3-1.73205081,5) {};
  \node[vert] (n7) at (8,4) {};
  \node[vert] (n8) at (10,6) {};
  \node[vert] (n9) at (12,4) {};
  \node[vert] (n10) at (10,2) {};
  \node[vert] (n11) at (10,4) {};
  \node[vert] (n12) at (2,4+1.73205081) {};

  \draw[thickedge] (n1) to [out=90,in=-118] node[label] {$13$} (n6);
  \draw[thickedge] (n6) to [out=62,in=-148] node[label][swap] {$14$} (n12);
  \draw[thickedge] (n12) to [out=28,in=180] node[label] {$15$} (n2);
  \draw[thickedge] (n2) to [out=0,in=90] node[label] {$16$} (n3);
  \draw[thickedge] (n3) to [out=-90,in=0] node[label] {$17$} (n4);
  \draw[thinedge] (n4) to [out=180,in=-90] node[label] {$1$} (n1);

  \draw[thinedge] (n6) to [out=130,in=140] node[label] {$3$} (n12);

  \draw[thickedge] (n7) to [out=90,in=180] node[label] {$10$} (n8);
  \draw[thickedge] (n8) to [out=0,in=90] node[label] {$11$} (n9);
  \draw[thickedge] (n9) to [out=-90,in=0] node[label] {$9$} (n10);
  \draw[thinedge] (n10) to [out=180,in=-90] node[label] {$6$} (n7);

  \draw[thinedge] (n1) -- node[label] {$2$} (n5);
  \draw[thickedge] (n5) -- node[label] [swap] {$18$} (n3);
  \draw[thinedge] (n7) -- node[label] [swap] {$7$} (n11);
  \draw[thickedge] (n11) -- node[label] {$8$} (n9);

  \draw[thickedge] (n2) to [out=30,in=150] node[label] {$12$} (n8);
  \draw[thinedge] (n5) to [out=30,in=150] node[label] {$4$} (n11);
  \draw[thinedge] (n4) to [out=-30,in=-150] node[label] {$5$} (n10);

\end{tikzpicture}
\begin{array}{l}
  f_1=e_1+e_{13}+e_{14}+e_{15}+e_{16}+e_{17} \\
  f_2=e_2-e_{13}-e_{14}-e_{15}-e_{16}+e_{18} \\
  f_3=e_3-e_{14} \\
  f_4=e_4+e_8-e_{11}-e_{12}+e_{16}-e_{18} \\
  f_5=e_5-e_9-e_{11}-e_{12}+e_{16}+e_{17} \\
  f_6=e_6+e_9+e_{10}+e_{11} \\
  f_7=e_7+e_8-e_{10}-e_{11}
  \end{array}$$
Which gives us the following array:
$$\begin{array}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
        & e_8 & e_9 & e_{10} & e_{11} & e_{12} & e_{13} & e_{14} & e_{15} & e_{16} & e_{17} & e_{18} \\
\hline
   f_1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 \\
   f_2 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & -1 & -1 & 0 & 1 \\
   f_3 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
   f_4 & 1 & 0 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 0 & -1 \\
   f_5 & 0 & -1 & 0 & -1 & -1 & 0 & 0 & 0 & 1 & 1 & 0 \\
   f_6 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
   f_7 & 1 & 0 & -1 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
  \end{array}$$
which gives equations:
$$\begin{array}{ll}
    (1) & 1=2+a_{4,7} \\
    (2) & 1=2-a_{5,6} \\
    (3) & 1=2-a_{6,7} \\
    (4) & 1=4+a_{4,5}-a_{4,6}+a_{4,7}-a_{5,6}+a_{5,7}-a_{6,7} \\
    (5) & 1=2+a_{4,5} \\
    (6) & 1=2-a_{1,2} \\
    (7) & 1=3-a_{1,2}-a_{1,3}+a_{2,3} \\
    (8) & 1=2-a_{1,2} \\
    (9) & 1=4-a_{1,2}+a_{1,4}+a_{1,5}-a_{2,4}-a_{2,5}+a_{4,5} \\
    (10)& 1=2+a_{1,5} \\
    (11)& 1=2-a_{2,4} \\
  \end{array}
\begin{array}{ccccccc}
    2 & 1 & 1 & 1 & -1 & 0 & 0 \\
    1 & 2 & 0 & 1 & 0 & 0 & 0 \\
    1 & 0 & 2 & 0 & 0 & 0 & 0 \\
    1 & 1 & 0 & 2 & -1 & 0 & -1 \\
    -1 & 0 & 0 & -1 & 2 & 1 & 1\\
    0 & 0 & 0 & 0 & 1 & 2 & 1\\
    0 & 0 & 0 & -1 & 1 & 1 & 2\\
  \end{array}
\begin{array}{rl}
  q_{G_{10}}(x_1,x_2,x_3,x_4,x_5,x_6,x_7)=& x_1^2+x_1x_2+x_1x_3+x_1x_4-x_1x_5+ \\
				 & x_2^2+x_2x_4+x_3^2+x_4^2-x_4x_5- \\
				 & x_4x_7+x_5^2+x_5x_6+x_5x_7+x_6^2+ \\
				 & x_6x_7+x_7^2 \\
  \end{array}
